Studying the first galaxies with ALMA

We discuss observations of the first galaxies, within cosmic reionization, at centimeter and millimeter wavelengths. We present a summary of current observations of the host galaxies of the most distant QSOs ($z \sim 6$). These observations reveal the gas, dust, and star formation in the host galaxies on kpc-scales. These data imply an enriched ISM in the QSO host galaxies within 1 Gyr of the big bang, and are consistent with models of coeval supermassive black hole and spheroidal galaxy formation in major mergers at high redshift. Current instruments are limited to studying truly pathologic objects at these redshifts, meaning hyper-luminous infrared galaxies ($L_{FIR} \sim 10^{13}$ L$_\odot$). ALMA will provide the one to two orders of magnitude improvement in millimeter astronomy required to study normal star forming galaxies (ie. Ly-$\alpha$ emitters) at $z \sim 6$. ALMA will reveal, at sub-kpc spatial resolution, the thermal gas and dust -- the fundamental fuel for star formation -- in galaxies into cosmic reionization.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

